Decay of Super-Heavy particles: User guide of the SHdecay program

I give here a detailed user guide for the C++ program SHdecay, which has been developed for computing the final spectra of stable particles (protons, photons, LSPs, electrons, neutrinos of the three species and their antiparticles) arising from the decay of a super-heavy X particle. It allows to compute in great detail the complete decay cascade for any given decay mode into particles of the Minimal Supersymmetric Standard Model (MSSM). In particular, it takes into account all interactions of the MSSM during the perturbative cascade (including not only QCD, but also the electroweak and 3rd generation Yukawa interactions), and includes a detailed treatment of the SUSY decay cascade (for a given set of parameters) and of the non-perturbative hadronization process. All these features allow us to ensure energy conservation over the whole cascade up to a numerical accuracy of a few per mille. Yet, this program also allows to restrict the computation to QCD or SUSY-QCD frameworks. I detail the input and output files, describe the role of each part of the program, and include some advice for using it best.

==> Low_G_uL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_uL.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:12 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2379 M
263 0 V
4508 300 M
-10 57 V
-55 225 V
-85 233 V
-140 243 V
-179 162 V
-182 78 V
-182 18 V
-183 -19 V
-182 -39 V
-182 -50 V
-182 -56 V
-182 -58 V
-183 -61 V
2399 970 L
2217 906 L
2035 841 L
1853 774 L
1670 707 L
1488 638 L
1306 568 L
1124 497 L
942 425 L
759 352 L
631 300 L
1.000 UL
LT1
650 2279 M
263 0 V
4629 300 M
0 64 V
0 64 V
0 64 V
0 64 V
0 63 V
0 63 V
0 60 V
0 58 V
0 51 V
-1 43 V
0 31 V
0 20 V
-1 13 V
0 13 V
-1 12 V
-1 12 V
-1 12 V
-2 13 V
-3 12 V
-4 13 V
-5 13 V
-7 13 V
-9 12 V
-13 10 V
-19 9 V
-26 6 V
-38 3 V
-55 0 V
-85 8 V
-140 42 V
-179 75 V
-182 67 V
-182 41 V
-183 12 V
-182 -12 V
-182 -29 V
-182 -39 V
-182 -47 V
-183 -51 V
-182 -56 V
-182 -59 V
-182 -60 V
1853 940 L
1670 876 L
1488 810 L
1306 743 L
1124 675 L
942 606 L
759 535 L
577 464 L
550 453 L
1.000 UL
LT2
650 2179 M
263 0 V
4618 300 M
-3 55 V
-5 82 V
-7 84 V
-9 87 V
-13 93 V
-19 102 V
-26 117 V
-38 134 V
-55 148 V
-85 151 V
-140 131 V
-179 57 V
-182 -9 V
-182 -48 V
-183 -71 V
-182 -83 V
-182 -90 V
-182 -92 V
-182 -93 V
2581 961 L
2399 867 L
2217 773 L
2035 678 L
1853 582 L
1670 486 L
1488 390 L
1317 300 L
1.000 UL
LT3
650 2079 M
263 0 V
4616 300 M
-1 23 V
-5 88 V
-7 87 V
-9 85 V
-13 83 V
-19 81 V
-26 77 V
-38 74 V
-55 74 V
-85 79 V
-140 87 V
-179 65 V
-182 34 V
-182 16 V
-183 4 V
-182 -10 V
-182 -23 V
-182 -34 V
-182 -42 V
-183 -49 V
-182 -53 V
2217 988 L
2035 928 L
1853 866 L
1670 802 L
1488 737 L
1306 671 L
1124 603 L
942 535 L
759 465 L
577 394 L
550 384 L
1.000 UL
LT4
650 1979 M
263 0 V
4616 300 M
-1 29 V
-5 90 V
-7 89 V
-9 87 V
-13 85 V
-19 83 V
-26 78 V
-38 76 V
-55 74 V
-85 78 V
-140 85 V
-179 66 V
-182 36 V
-182 15 V
-183 1 V
-182 -13 V
-182 -25 V
-182 -36 V
-182 -44 V
-183 -50 V
-182 -55 V
2217 991 L
2035 930 L
1853 868 L
1670 804 L
1488 738 L
1306 671 L
1124 603 L
942 535 L
759 465 L
577 394 L
550 383 L
1.000 UL
LT5
650 1879 M
263 0 V
4616 300 M
-1 25 V
-5 90 V
-7 89 V
-9 87 V
-13 85 V
-19 82 V
-26 79 V
-38 76 V
-55 77 V
-85 85 V
-140 103 V
-179 86 V
-182 50 V
-182 25 V
-183 7 V
-182 -6 V
-182 -18 V
-182 -30 V
-182 -39 V
-183 -46 V
-182 -52 V
-182 -56 V
-182 -58 V
1853 980 L
1670 917 L
1488 852 L
1306 787 L
1124 720 L
942 652 L
759 582 L
577 512 L
550 502 L
1.000 UL
LT6
650 1779 M
263 0 V
4616 300 M
-1 29 V
-5 91 V
-7 89 V
-9 88 V
-13 85 V
-19 83 V
-26 77 V
-38 72 V
-55 63 V
-85 50 V
-140 37 V
-179 30 V
-182 14 V
-182 -11 V
-183 -32 V
-182 -48 V
3128 955 L
2946 885 L
2764 808 L
2581 727 L
2399 642 L
2217 554 L
2035 465 L
1853 375 L
1704 300 L
stroke
grestore
end
showpage
}}%
\put(963,1779){\makebox(0,0)[l]{$q_L \rightarrow \nu_\tau$}}%
\put(963,1879){\makebox(0,0)[l]{$q_L \rightarrow \nu_\mu$}}%
\put(963,1979){\makebox(0,0)[l]{$q_L \rightarrow \nu_e$}}%
\put(963,2079){\makebox(0,0)[l]{$q_L \rightarrow e$}}%
\put(963,2179){\makebox(0,0)[l]{$q_L \rightarrow LSP$}}%
\put(963,2279){\makebox(0,0)[l]{$q_L \rightarrow \gamma$}}%
\put(963,2379){\makebox(0,0)[l]{$q_L \rightarrow p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{q_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput


==> Low_G_uL_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /a/srv-0.cip/h/t30i/dre/barbot/CPP/LowBeta/Figures/Low_G_uL_.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun  6 12:43:12 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 467 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(4679,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
4016 0 R
-63 0 V
550 432 M
31 0 V
4048 0 R
-31 0 V
550 606 M
31 0 V
4048 0 R
-31 0 V
550 696 M
31 0 V
4048 0 R
-31 0 V
550 738 M
63 0 V
4016 0 R
-63 0 V
550 870 M
31 0 V
4048 0 R
-31 0 V
550 1045 M
31 0 V
4048 0 R
-31 0 V
550 1134 M
31 0 V
4048 0 R
-31 0 V
550 1177 M
63 0 V
4016 0 R
-63 0 V
550 1309 M
31 0 V
4048 0 R
-31 0 V
550 1483 M
31 0 V
4048 0 R
-31 0 V
550 1573 M
31 0 V
4048 0 R
-31 0 V
550 1615 M
63 0 V
4016 0 R
-63 0 V
550 1747 M
31 0 V
4048 0 R
-31 0 V
550 1922 M
31 0 V
4048 0 R
-31 0 V
550 2011 M
31 0 V
4048 0 R
-31 0 V
550 2054 M
63 0 V
4016 0 R
-63 0 V
550 2186 M
31 0 V
4048 0 R
-31 0 V
550 2360 M
31 0 V
4048 0 R
-31 0 V
550 2450 M
31 0 V
4048 0 R
-31 0 V
550 2492 M
63 0 V
4016 0 R
-63 0 V
550 300 M
0 63 V
0 2129 R
0 -63 V
959 300 M
0 31 V
0 2161 R
0 -31 V
1199 300 M
0 31 V
0 2161 R
0 -31 V
1369 300 M
0 31 V
0 2161 R
0 -31 V
1500 300 M
0 31 V
0 2161 R
0 -31 V
1608 300 M
0 31 V
0 2161 R
0 -31 V
1699 300 M
0 31 V
0 2161 R
0 -31 V
1778 300 M
0 31 V
0 2161 R
0 -31 V
1847 300 M
0 31 V
0 2161 R
0 -31 V
1910 300 M
0 63 V
0 2129 R
0 -63 V
2319 300 M
0 31 V
0 2161 R
0 -31 V
2558 300 M
0 31 V
0 2161 R
0 -31 V
2728 300 M
0 31 V
0 2161 R
0 -31 V
2860 300 M
0 31 V
0 2161 R
0 -31 V
2968 300 M
0 31 V
0 2161 R
0 -31 V
3059 300 M
0 31 V
0 2161 R
0 -31 V
3138 300 M
0 31 V
0 2161 R
0 -31 V
3207 300 M
0 31 V
0 2161 R
0 -31 V
3269 300 M
0 63 V
0 2129 R
0 -63 V
3679 300 M
0 31 V
0 2161 R
0 -31 V
3918 300 M
0 31 V
0 2161 R
0 -31 V
4088 300 M
0 31 V
0 2161 R
0 -31 V
4220 300 M
0 31 V
0 2161 R
0 -31 V
4327 300 M
0 31 V
0 2161 R
0 -31 V
4418 300 M
0 31 V
0 2161 R
0 -31 V
4497 300 M
0 31 V
0 2161 R
0 -31 V
4567 300 M
0 31 V
0 2161 R
0 -31 V
4629 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
550 300 M
4079 0 V
0 2192 V
-4079 0 V
550 300 L
1.000 UL
LT0
650 2370 M
263 0 V
4314 300 M
-96 228 V
4039 797 L
3857 961 L
-182 92 V
-183 42 V
-182 8 V
-182 -15 V
-182 -31 V
-182 -41 V
2581 968 L
2399 915 L
2217 858 L
2035 798 L
1853 735 L
1670 671 L
1488 605 L
1306 537 L
1124 469 L
942 399 L
759 327 L
690 300 L
1.000 UL
LT1
650 2252 M
263 0 V
4621 300 M
-2 54 V
-4 72 V
-5 71 V
-7 71 V
-9 70 V
-13 69 V
-19 66 V
-26 62 V
-38 57 V
-55 48 V
-85 33 V
-140 15 V
-179 12 V
-182 40 V
-182 54 V
-183 44 V
-182 24 V
-182 3 V
-182 -13 V
-182 -26 V
-183 -36 V
-182 -43 V
2217 999 L
2035 946 L
1853 889 L
1670 830 L
1488 768 L
1306 705 L
1124 640 L
942 573 L
759 505 L
577 436 L
550 425 L
1.000 UL
LT2
650 2134 M
263 0 V
4629 300 M
0 8 V
0 64 V
0 65 V
0 65 V
0 65 V
0 64 V
0 64 V
0 63 V
0 60 V
0 55 V
-1 48 V
0 37 V
0 29 V
-1 24 V
0 24 V
-1 26 V
-1 27 V
-1 29 V
-2 31 V
-3 33 V
-4 36 V
-5 38 V
-7 43 V
-9 50 V
-13 60 V
-19 74 V
-26 90 V
-38 102 V
-55 104 V
-85 93 V
-140 58 V
-179 -18 V
-182 -73 V
3675 1728 L
3492 1595 L
3310 1455 L
3128 1318 L
2946 1194 L
2764 1082 L
2581 977 L
2399 876 L
2217 778 L
2035 681 L
1853 584 L
1670 487 L
1488 391 L
1317 300 L
1.000 UL
LT3
650 2016 M
263 0 V
4568 300 M
-6 46 V
-26 136 V
-38 131 V
-55 123 V
-85 139 V
-140 239 V
-179 156 V
-182 49 V
-182 -5 V
-183 -32 V
-182 -45 V
-182 -50 V
-182 -50 V
-182 -51 V
-183 -51 V
2399 983 L
2217 930 L
2035 874 L
1853 816 L
1670 756 L
1488 694 L
1306 631 L
1124 566 L
942 500 L
759 433 L
577 364 L
550 354 L
1.000 UL
LT4
650 1898 M
263 0 V
4570 300 M
-8 58 V
-26 140 V
-38 133 V
-55 124 V
-85 152 V
-140 276 V
-179 164 V
-182 46 V
-182 -11 V
-183 -39 V
-182 -55 V
-182 -61 V
-182 -61 V
-182 -59 V
-183 -57 V
2399 993 L
2217 936 L
2035 878 L
1853 819 L
1670 758 L
1488 696 L
1306 632 L
1124 567 L
942 500 L
759 433 L
577 364 L
550 353 L
1.000 UL
LT5
650 1780 M
263 0 V
4569 300 M
-7 54 V
-26 140 V
-38 133 V
-55 124 V
-85 153 V
-140 279 V
-179 166 V
-182 49 V
-182 -7 V
-183 -32 V
-182 -46 V
-182 -48 V
-182 -47 V
-182 -45 V
-183 -45 V
-182 -47 V
-182 -49 V
2035 980 L
1853 924 L
1670 867 L
1488 807 L
1306 745 L
1124 681 L
942 616 L
759 549 L
577 481 L
550 471 L
1.000 UL
LT6
650 1662 M
263 0 V
4570 300 M
-8 61 V
-26 140 V
-38 133 V
-55 124 V
-85 151 V
-140 279 V
-179 164 V
-182 41 V
-182 -18 V
-183 -51 V
-182 -73 V
-182 -89 V
-182 -98 V
2764 961 L
2581 854 L
2399 747 L
2217 639 L
2035 532 L
1853 427 L
1670 323 L
-41 -23 V
stroke
grestore
end
showpage
}}%
\put(963,1662){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\tau$}}%
\put(963,1780){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_\mu$}}%
\put(963,1898){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow \nu_e$}}%
\put(963,2016){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow e$}}%
\put(963,2134){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow LSP$}}%
\put(963,2252){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow  \gamma$}}%
\put(963,2370){\makebox(0,0)[l]{$\tilde{q}_L \rightarrow  p$}}%
\put(2589,50){\makebox(0,0){$x$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x^3 D_{\tilde{q}_L}^i(x,M_X)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,200){\makebox(0,0){1}}%
\put(3269,200){\makebox(0,0){0.1}}%
\put(1910,200){\makebox(0,0){0.01}}%
\put(550,200){\makebox(0,0){0.001}}%
\put(500,2492){\makebox(0,0)[r]{1}}%
\put(500,2054){\makebox(0,0)[r]{0.1}}%
\put(500,1615){\makebox(0,0)[r]{0.01}}%
\put(500,1177){\makebox(0,0)[r]{0.001}}%
\put(500,738){\makebox(0,0)[r]{0.0001}}%
\put(500,300){\makebox(0,0)[r]{1e-05}}%
\end{picture}%
\endgroup
\endinput

